CrossGMN: Graph Metanetworks for Cross-Architecture Weight-Space Transformations

Weight-space networks operate directly on parameters of other neural networks, enabling tasks such as predicting model properties, editing trained models, and generating weights. Weight-space symmetries such as neuron permutations make equivariance a key design principle. However, existing equivariant weight-space architectures have primarily been studied for transformations that preserve the network architecture. In contrast, many practical transformations, including model compression and upscaling, map a trained source network into a target network with a different architecture. In this setting, the source and target permutation symmetries act on different parameter spaces, making equivariance less straightforward to formulate. Our key idea for addressing this mismatch is to reformulate cross-architecture operators with two inputs: a trained source network and an initialization of the target network. This lets us define equivariant cross-architecture operators that refine the initialization of the target network using information from the source network, while being invariant to source-network permutations and equivariant to target-network permutations. Based on this formulation, we introduce CrossGMN, a graph metanetwork that jointly processes both networks through symmetry-preserving cross-network message passing. We prove CrossGMN is universal for continuous cross-architecture operators on compact sets under a general-position assumption. We evaluate CrossGMN for model compression, predicting a smaller network's parameters to accelerate subsequent knowledge distillation. Across 2-D and 3-D INRs and image classification with MLPs, CNNs, and Vision Transformers, CrossGMN speeds up distillation by up to 8.89x, transfers across datasets without retraining (3.78x), and a single model can accelerate compression from heterogeneous source architectures into a common target architecture.

==> figures/crossgmn.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{times}                     % match the paper body font
\usepackage{tikz}
\usetikzlibrary{calc,arrows.meta,positioning,backgrounds,fit}
\usepackage{xcolor}
\usepackage{amsmath,amssymb,bm}

\pagecolor{white}


% ===============================================================
% Colors
%
% The figure illustrates the general cross-architecture setting of
% Definition 3.2: a source network and an output-network
% initialization, not a teacher/student compression pair.
% ===============================================================

\definecolor{srccol}{RGB}{31,110,230}   % Source network      v_src
\definecolor{inicol}{RGB}{247,150,20}   % Output initialization v_init
\definecolor{outcol}{RGB}{60,175,80}    % Predicted output    v_out
\definecolor{xcol}{RGB}{150,150,158}    % Cross edges
\definecolor{notecol}{RGB}{90,90,98}    % Annotations


% ===============================================================
% TikZ styles
% ===============================================================

\tikzset{
  nn/.style={
    circle,
    draw=black,
    line width=0.3pt,
    minimum size=5mm,
    inner sep=0pt
  }
}

\tikzset{
  blk/.style={
    rectangle,
    draw=black,
    rounded corners=1.2pt,
    line width=0.9pt,
    inner sep=7pt,
    minimum height=10mm,
    align=center,
    font=\Large
  }
}

% Name of a stage, placed above the object it names.
\tikzset{
  lbl/.style={
    font=\Large
  }
}

% Small explanatory annotation sitting on top of the drawing.
\tikzset{
  note/.style={
    font=\large\itshape,
    text=notecol,
    fill=white,
    inner sep=1.6pt
  }
}

\tikzset{
  leader/.style={
    draw=notecol,
    line width=0.35pt
  }
}

\tikzset{
  flow/.style={
    -{Latex[length=3.6mm,width=3.0mm]},
    line width=1.5pt
  }
}

% Residual skip carrying v_init forward to the update.
\tikzset{
  skip/.style={
    -{Latex[length=3.6mm,width=3.0mm]},
    line width=1.1pt,
    draw=inicol,
    rounded corners=6pt
  }
}

% Positionwise cross edges (input / output columns).
\tikzset{
  xpos/.style={
    draw=xcol,
    line width=0.55pt
  }
}

% Layerwise joins (complete bipartite blocks between hidden layers).
\tikzset{
  xjoin/.style={
    draw=xcol!55,
    line width=0.22pt
  }
}


% ===============================================================
% Background layer
% ===============================================================

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


% ===============================================================
% JOINT GRAPH VISUAL CONTROLS
% ===============================================================

% ---------------------------------------------------------------
% Layer angle
%
% This does NOT rotate the whole MLP. The layer centers remain
% horizontally aligned, while every neuron column is tilted by this
% angle.
%
% 0  = vertical layers, identical orientation to ordinary MLP
% 12 = mild diagonal layer projection
% 25 = stronger 3D-like appearance
% ---------------------------------------------------------------

\def\jointLayerAngle{12}


% ---------------------------------------------------------------
% Tilt / foreshortening
%
% 0 = none, 40 = mild, 50 = medium, 60 = strong
% ---------------------------------------------------------------

\def\jointTilt{60}


% ---------------------------------------------------------------
% Node size
% ---------------------------------------------------------------

\def\jointNodeRadius{2.1mm}


% ---------------------------------------------------------------
% Fill color used by \gmlp for its projected neurons.
%
% Set this immediately before each \gmlp call. Keeping it separate
% from the edge color lets the readout plane be drawn hollow.
% ---------------------------------------------------------------

\def\gmlpFill{white}


% ===============================================================
% STANDARD MLP
%
% \mlp
%   {prefix}
%   {color}
%   {layer sizes}
%   {origin x}
%   {origin y}
%   {layer spacing}
%   {neuron spacing}
% ===============================================================

\newcommand{\mlp}[7]{%

  % -------------------------------------------------------------
  % Nodes
  % -------------------------------------------------------------

  \foreach \n [count=\i] in {#3} {%

    \foreach \j in {1,...,\n} {%

      \pgfmathsetmacro{\xpos}{
        #4 + \i*#6
      }

      \pgfmathsetmacro{\ypos}{
        #5 + (\j-(\n+1)/2)*#7
      }

      \node[
        nn,
        fill=#2
      ]
      (#1-\i-\j)
      at (\xpos,\ypos) {};

    }%
  }%


  % -------------------------------------------------------------
  % Fully connected consecutive layers
  % -------------------------------------------------------------

  \begin{pgfonlayer}{bg}

    \foreach \n [
      count=\i,
      remember=\n as \pn (initially 0),
      remember=\i as \pi (initially 0)
    ] in {#3} {%

      \ifnum\pn>0

        \foreach \a in {1,...,\pn} {%

          \foreach \b in {1,...,\n} {%

            \draw[
              draw=#2,
              line width=0.35pt
            ]
            (#1-\pi-\a)
            --
            (#1-\i-\b);

          }%
        }%

      \fi

    }%

  \end{pgfonlayer}
}


% ===============================================================
% PROJECTED MLP
%
% \gmlp
%   {prefix}
%   {edge color}
%   {layer sizes}
%   {origin x}
%   {origin y}
%   {layer spacing}
%   {neuron spacing}
%   {layer angle}
%   {tilt}
%
% Neuron fill comes from \gmlpFill, set by the caller.
%
% The layer centers are
%
%       x_i = origin_x + i * layerSpacing,   y_i = origin_y
%
% so the MLP itself is NOT rigidly rotated. Only the neurons WITHIN
% each layer are projected:
%
%       x = x_i + v sin(angle)
%       y = y_i + v cos(angle) cos(tilt)
%
% Hence every layer is tilted by exactly the same angle, and at
% angle = tilt = 0 this reduces to ordinary MLP geometry.
% ===============================================================

\newcommand{\gmlp}[9]{%

  % -------------------------------------------------------------
  % Projection quantities
  % -------------------------------------------------------------

  \pgfmathsetmacro{\foreshorten}{
    cos(#9)
  }

  % Horizontal displacement caused by movement within a layer
  \pgfmathsetmacro{\layerDx}{
    sin(#8)
  }

  % Vertical displacement caused by movement within a layer
  \pgfmathsetmacro{\layerDy}{
    \foreshorten*cos(#8)
  }


  % -------------------------------------------------------------
  % Apparent scale of the projected layer direction
  % -------------------------------------------------------------

  \pgfmathsetmacro{\layerScale}{
    sqrt(
      \layerDx*\layerDx
      +
      \layerDy*\layerDy
    )
  }


  % -------------------------------------------------------------
  % Projected node ellipse
  % -------------------------------------------------------------

  \pgfmathsetlengthmacro{\minorRad}{
    \jointNodeRadius*\layerScale
  }


  % Rotate ellipse so its short direction follows the projected
  % neuron-column direction.
  \pgfmathsetmacro{\nodeRotate}{
    atan(
      \layerDx/\layerDy
    )
  }


  % =============================================================
  % NODE CENTERS
  % =============================================================

  \foreach \n [count=\i] in {#3} {%

    \foreach \j in {1,...,\n} {%

      % Horizontal position of the LAYER CENTER; depends only on i,
      % so all layer centers remain horizontally aligned.
      \pgfmathsetmacro{\u}{
        \i*#6
      }

      % Position within the layer
      \pgfmathsetmacro{\v}{
        (\j-(\n+1)/2)*#7
      }

      \pgfmathsetmacro{\xpos}{
        #4
        + \u
        + \v*\layerDx
      }

      \pgfmathsetmacro{\ypos}{
        #5
        + \v*\layerDy
      }

      \coordinate
        (#1-\i-\j)
        at (\xpos,\ypos);

    }%
  }%


  % =============================================================
  % INTERNAL NETWORK EDGES
  % =============================================================

  \begin{pgfonlayer}{bg}

    \foreach \n [
      count=\i,
      remember=\n as \pn (initially 0),
      remember=\i as \pi (initially 0)
    ] in {#3} {%

      \ifnum\pn>0

        \foreach \a in {1,...,\pn} {%

          \foreach \b in {1,...,\n} {%

            \draw[
              draw=#2,
              line width=0.35pt
            ]
            (#1-\pi-\a)
            --
            (#1-\i-\b);

          }%
        }%

      \fi

    }%

  \end{pgfonlayer}


  % =============================================================
  % PROJECTED NEURON ELLIPSES
  % =============================================================

  \foreach \n [count=\i] in {#3} {%

    \foreach \j in {1,...,\n} {%

      \begin{scope}[
        shift={(#1-\i-\j)},
        rotate=\nodeRotate
      ]

        \draw[
          draw=black,
          line width=0.3pt,
          fill=\gmlpFill
        ]
        (0,0)
        ellipse [
          x radius=\jointNodeRadius,
          y radius=\minorRad
        ];

      \end{scope}

    }%
  }%
}


% ===============================================================
% Document
%
% A single left-to-right pipeline:
%
%   parameter graphs -> joint graph -> message passing
%                    -> output-side readout -> bounded residual
% ===============================================================

\begin{document}

\begin{tikzpicture}


% ===============================================================
% STAGE 1 — THE TWO INPUT PARAMETER GRAPHS
%
% Both span exactly x in [0, 3.45], so their input and output
% columns line up vertically despite the differing depths.
% ===============================================================

\mlp
  {SRC}
  {srccol}
  {2,5,5,2}
  {-1.15}
  {6.95}
  {1.15}
  {0.88}

\node[lbl]
  at (1.725,9.40)
  {Source network $v_{\mathrm{src}}$};


\mlp
  {INI}
  {inicol}
  {2,3,2}
  {-1.725}
  {2.55}
  {1.725}
  {0.88}

\node[lbl]
  at (1.725,4.00)
  {Target initialization $v_{\mathrm{init}}$};


\draw[flow] (4.00,6.95) -- (4.85,6.40);
\draw[flow] (4.00,3.00) -- (4.85,3.60);


% ===============================================================
% STAGE 2 — JOINT GRAPH
%
% The two planes sit 2.80 apart (origins 6.40 and 3.60), centred on y = 5.00 so
% the arrow into the GNN block stays between them.  Closing the gap further needs
% a higher \jointTilt: at tilt 60 each source layer reaches +-0.76 vertically and
% each target layer +-0.38, so below about 2.2 the two planes' neurons crowd.
%
% Source plane: 4 layer columns at 5.25 .. 8.10
% Output plane: 3 layer columns at 5.25 .. 8.10
%
% The two planes share a span, so the positionwise input/output
% joins are exact verticals.
% ===============================================================

\def\gmlpFill{srccol}
\gmlp
  {GSRC}
  {srccol}
  {2,5,5,2}
  {4.300}
  {6.40}
  {0.950}
  {0.78}
  {\jointLayerAngle}
  {\jointTilt}

\def\gmlpFill{inicol}
\gmlp
  {GINI}
  {inicol}
  {2,3,2}
  {3.825}
  {3.60}
  {1.425}
  {0.78}
  {\jointLayerAngle}
  {\jointTilt}

\node[lbl]
  at (6.875,7.95)
  {Joint graph $\mathcal{J}(v_{\mathrm{src}},v_{\mathrm{init}})$};


% ---------------------------------------------------------------
% CROSS EDGES
%
% Input and output columns are joined POSITIONWISE (neuron j to
% neuron j): those layers have matching widths and their units are
% in one-to-one correspondence.
%
% Both source hidden layers are joined DENSELY to the single output
% hidden layer -- the strided policy of Section 4.1, where no such
% correspondence exists.
%
%   si = source layer, oi = output layer, ns/no = their widths
% ---------------------------------------------------------------

\begin{pgfonlayer}{bg}

  % Positionwise: input and output columns
  \foreach \si/\oi/\n in {
    1/1/2,
    4/3/2
  } {%
    \foreach \a in {1,...,\n} {%
      \draw[xpos] (GSRC-\si-\a) -- (GINI-\oi-\a);
    }%
  }%

  % Layerwise joins: both source hidden layers -> output hidden layer
  \foreach \si/\oi/\ns/\no in {
    2/2/5/3,
    3/2/5/3
  } {%
    \foreach \a in {1,...,\ns} {%
      \foreach \b in {1,...,\no} {%
        \draw[xjoin] (GSRC-\si-\a) -- (GINI-\oi-\b);
      }%
    }%
  }%

\end{pgfonlayer}


% ---------------------------------------------------------------
% Cross-edge key, placed in the empty band below the joint graph.
% Line samples use the real styles, so the two weights are legible.
% ---------------------------------------------------------------

\node[note, anchor=west] at (4.45,2.55)
  {cross edges $E_\times$ (bidirectional):};

\draw[xpos]  (4.45,1.95) -- (5.05,1.95);
\node[note, anchor=west] at (5.17,1.95)
  {positionwise (input / output)};

% A single 0.22pt rule is nearly invisible, so the swatch shows a
% small bundle, which is how these edges actually appear.
\foreach \dy in {-0.07,0,0.07} {%
  \draw[xjoin] (4.45,{1.33+\dy}) -- (5.05,{1.33+\dy});
}%
\node[note, anchor=west] at (5.17,1.33)
  {layerwise join (hidden)};


% ===============================================================
% STAGE 3 — MESSAGE PASSING OVER THE WHOLE JOINT GRAPH
% ===============================================================

\node[blk]
  (mp)
  at (10.90,5.00)
  {GNN};

\draw[flow] (8.62,5.00) -- (mp.west);
\draw[flow] (mp.east) -- (13.25,5.00);


% ===============================================================
% STAGE 4 — OUTPUT-SIDE READOUT
%
% Only output-side nodes and internal edges are decoded. Drawing the
% plane hollow marks it as a parameter update, not a network.
% ===============================================================

\def\gmlpFill{white}
\gmlp
  {DEL}
  {black!45}
  {2,3,2}
  {12.50}
  {5.00}
  {0.980}
  {0.78}
  {\jointLayerAngle}
  {\jointTilt}

\node[lbl, align=center]
  at (14.46,6.2)
  {Parameter\\Update $\bm{\Delta}_\theta$};

\node[note]
  at (14.46,4.25)
  {target side only};


% ===============================================================
% STAGE 5 — BOUNDED RESIDUAL UPDATE
% ===============================================================

\node[
  circle,
  draw=black,
  line width=0.9pt,
  minimum size=7mm,
  inner sep=0pt,
  font=\Large
]
  (add)
  at (16.75,5.00)
  {$+$};

\draw[flow] (15.85,5.00) -- (add.west);


% Residual skip: v_init is the base the update is added to.
\draw[skip]
  (1.725,1.40)
  --
  (1.725,0.30)
  --
  (16.75,0.30)
  --
  (add.south);

\node[note, text=inicol, anchor=south]
  at (12.60,0.40)
  {residual base $v_{\mathrm{init}}$};


% ===============================================================
% STAGE 6 — PREDICTED OUTPUT NETWORK
% ===============================================================

\draw[flow] (add.east) -- (17.95,5.00);

\mlp
  {OUT}
  {outcol}
  {2,3,2}
  {17.00}
  {5.00}
  {1.150}
  {0.88}

\node[lbl]
  at (19.30,6.50)
  {Predicted output};

\node[font=\Large]
  at (19.55,3.55)
  {$v_{\mathrm{init}}
    +s\bm{\Delta}_\theta$};


\end{tikzpicture}

\end{document}

